Cyber physical modeling of distributed resources for distribution system operations

Co-simulation platforms are necessary to study the interactions of complex systems integrated in future smart grids. The Virtual Grid Integration Laboratory (VirGIL) is a modular co-simulation platform designed to study interactions between demand response strategies, building comfort, communication networks, and power system operation. This paper presents the coupling of power systems, buildings, communications and control under a master algorithm. There are two objectives. First, to use a modular architecture for VirGIL, based on the Functional Mock-up Interface (FMI), where several different modules can be added, exchanged, and tested. Second, to use a commercial power system simulation platform, familiar to power system operators, such as DIgSILENT Powerfactory. This will help reduce the barriers to the industry for adopting such platforms, investigate and subsequently deploy demand response strategies in their daily operation. VirGIL further introduces the integration of the Quantized State System (QSS) methods for simulation in this co-simulation platform. Results on how these systems interact using a real network and consumption data are also presented.

==> figures/B71_P_Q_NetLoadminusPV.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'B71_P_Q_NetLoadminusPV.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
  \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.125,0.05222548){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.21111111,0.05222548){\makebox(0,0)[b]{\smash{10000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.29722222,0.05222548){\makebox(0,0)[b]{\smash{20000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.38333334,0.05222548){\makebox(0,0)[b]{\smash{30000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.46944443,0.05222548){\makebox(0,0)[b]{\smash{40000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.55555556,0.05222548){\makebox(0,0)[b]{\smash{50000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.64166668,0.05222548){\makebox(0,0)[b]{\smash{60000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.7277778,0.05222548){\makebox(0,0)[b]{\smash{70000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.81388887,0.05222548){\makebox(0,0)[b]{\smash{80000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.90000004,0.05222548){\makebox(0,0)[b]{\smash{90000}}}%
    \put(0.51250002,0.02338219){\makebox(0,0)[b]{\smash{Time (in seconds; 1 day)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.11805556,0.06925133){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.11805556,0.14425129){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.11805556,0.21925131){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.11805556,0.29425128){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.11805556,0.3692513){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.11805556,0.4442513){\makebox(0,0)[rb]{\smash{250}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.11805556,0.51925129){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.11805556,0.5942513){\makebox(0,0)[rb]{\smash{350}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.11805556,0.6692513){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.02791341,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Active Power (kW)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.59631639,0.14739279){\makebox(0,0)[lb]{\smash{Bldg.71-P}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{B71_P_Q_NetLoadminusPV.pdf}}%
    \put(0.59631639,0.11069748){\makebox(0,0)[lb]{\smash{Net Load (B71 and PV)}}}%
  \end{picture}%
\endgroup%


==> figures/B71_P_Q_Shed_Delay_NoDelay.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'B71_P_Q_Shed_Delay_NoDelay.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
  \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.125,0.05222548){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.21111111,0.05222548){\makebox(0,0)[b]{\smash{10000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.29722222,0.05222548){\makebox(0,0)[b]{\smash{20000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.38333334,0.05222548){\makebox(0,0)[b]{\smash{30000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.46944443,0.05222548){\makebox(0,0)[b]{\smash{40000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.55555556,0.05222548){\makebox(0,0)[b]{\smash{50000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.64166668,0.05222548){\makebox(0,0)[b]{\smash{60000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.7277778,0.05222548){\makebox(0,0)[b]{\smash{70000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.81388887,0.05222548){\makebox(0,0)[b]{\smash{80000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.90000004,0.05222548){\makebox(0,0)[b]{\smash{90000}}}%
    \put(0.51250002,0.02338219){\makebox(0,0)[b]{\smash{1 day (in seconds)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.11805556,0.06925133){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.11805556,0.13591798){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.11805556,0.20258464){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.11805556,0.26925129){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.11805556,0.33591798){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.11805556,0.40258463){\makebox(0,0)[rb]{\smash{250}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.11805556,0.46925131){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.11805556,0.53591797){\makebox(0,0)[rb]{\smash{350}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.11805556,0.60258464){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.11805556,0.6692513){\makebox(0,0)[rb]{\smash{450}}}%
    \put(0.02791341,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Active Power (kW)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.59324395,0.23628168){\makebox(0,0)[lb]{\smash{Delay 30 seconds}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{B71_P_Q_Shed_Delay_NoDelay.pdf}}%
    \put(0.59324395,0.19958637){\makebox(0,0)[lb]{\smash{No Delay}}}%
  \end{picture}%
\endgroup%


==> figures/B71_P_Q_Shed_NoShed.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'B71_P_Q_Shed_NoShed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
  \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.125,0.05222548){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.21111111,0.05222548){\makebox(0,0)[b]{\smash{10000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.29722222,0.05222548){\makebox(0,0)[b]{\smash{20000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.38333334,0.05222548){\makebox(0,0)[b]{\smash{30000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.46944443,0.05222548){\makebox(0,0)[b]{\smash{40000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.55555556,0.05222548){\makebox(0,0)[b]{\smash{50000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.64166668,0.05222548){\makebox(0,0)[b]{\smash{60000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.7277778,0.05222548){\makebox(0,0)[b]{\smash{70000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.81388887,0.05222548){\makebox(0,0)[b]{\smash{80000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.90000004,0.05222548){\makebox(0,0)[b]{\smash{90000}}}%
    \put(0.51250002,0.02338219){\makebox(0,0)[b]{\smash{1 day (in seconds)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.11805556,0.06925133){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.11805556,0.13591798){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.11805556,0.20258464){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.11805556,0.26925129){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.11805556,0.33591798){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.11805556,0.40258463){\makebox(0,0)[rb]{\smash{250}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.11805556,0.46925131){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.11805556,0.53591797){\makebox(0,0)[rb]{\smash{350}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.11805556,0.60258464){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.11805556,0.6692513){\makebox(0,0)[rb]{\smash{450}}}%
    \put(0.02791341,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Active Power (kW)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.59350997,0.23905946){\makebox(0,0)[lb]{\smash{No Demand Response}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{B71_P_Q_Shed_NoShed.pdf}}%
    \put(0.59350997,0.20236415){\makebox(0,0)[lb]{\smash{Demand Response}}}%
  \end{picture}%
\endgroup%


==> figures/GrizzlyPandA6P.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GrizzlyPandA6P.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
  \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GrizzlyPandA6P.pdf}}%
    \put(0.125,0.05222548){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GrizzlyPandA6P.pdf}}%
    \put(0.28,0.05222548){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GrizzlyPandA6P.pdf}}%
    \put(0.435,0.05222548){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GrizzlyPandA6P.pdf}}%
    \put(0.58999999,0.05222548){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GrizzlyPandA6P.pdf}}%
    \put(0.74499999,0.05222548){\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GrizzlyPandA6P.pdf}}%
    \put(0.90000004,0.05222548){\makebox(0,0)[b]{\smash{100}}}%
    \put(0.51250002,0.02338219){\makebox(0,0)[b]{\smash{Time (in 15 min intervals; 1 day)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{GrizzlyPandA6P.pdf}}%
    \put(0.11805556,0.06925133){\makebox(0,0)[rb]{\smash{2000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{GrizzlyPandA6P.pdf}}%
    \put(0.11805556,0.18925132){\makebox(0,0)[rb]{\smash{2500}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{GrizzlyPandA6P.pdf}}%
    \put(0.11805556,0.30925131){\makebox(0,0)[rb]{\smash{3000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{GrizzlyPandA6P.pdf}}%
    \put(0.11805556,0.4292513){\makebox(0,0)[rb]{\smash{3500}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{GrizzlyPandA6P.pdf}}%
    \put(0.11805556,0.5492513){\makebox(0,0)[rb]{\smash{4000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{GrizzlyPandA6P.pdf}}%
    \put(0.11805556,0.6692513){\makebox(0,0)[rb]{\smash{4500}}}%
    \put(0.0146582,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Active Power (in kW)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{GrizzlyPandA6P.pdf}}%
    \put(0.70699607,0.6335039){\makebox(0,0)[lb]{\smash{Grizzly-SW-A1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{GrizzlyPandA6P.pdf}}%
    \put(0.70699607,0.59680859){\makebox(0,0)[lb]{\smash{SW-A6}}}%
  \end{picture}%
\endgroup%


==> figures/LineTrafoLoading_NoShed.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LineTrafoLoading_NoShed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
  \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.125,0.05222548){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.21469907,0.05222548){\makebox(0,0)[b]{\smash{10000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.30439814,0.05222548){\makebox(0,0)[b]{\smash{20000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.39409722,0.05222548){\makebox(0,0)[b]{\smash{30000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.48379628,0.05222548){\makebox(0,0)[b]{\smash{40000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.57349539,0.05222548){\makebox(0,0)[b]{\smash{50000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.66319444,0.05222548){\makebox(0,0)[b]{\smash{60000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.7528935,0.05222548){\makebox(0,0)[b]{\smash{70000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.84259261,0.05222548){\makebox(0,0)[b]{\smash{80000}}}%
    \put(0.51250002,0.02338219){\makebox(0,0)[b]{\smash{Time (in seconds; 1 day)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.11805556,0.06925133){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.11805556,0.16925128){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.11805556,0.26925129){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.11805556,0.3692513){\makebox(0,0)[rb]{\smash{30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.11805556,0.46925131){\makebox(0,0)[rb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.11805556,0.5692513){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.11805556,0.6692513){\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.08093424,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Loading(\%)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.63046052,0.58072612){\makebox(0,0)[lb]{\smash{Bank-514}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.63046052,0.54403081){\makebox(0,0)[lb]{\smash{Bank-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.63046052,0.50733551){\makebox(0,0)[lb]{\smash{CBL-ADF-1-71-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.63046052,0.4706402){\makebox(0,0)[lb]{\smash{CBL A-619}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.63046052,0.43394488){\makebox(0,0)[lb]{\smash{CBL-A118}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.63046052,0.39724956){\makebox(0,0)[lb]{\smash{CBL-12.47-BK2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{LineTrafoLoading_NoShed.pdf}}%
    \put(0.63046052,0.36055426){\makebox(0,0)[lb]{\smash{DR Setpoint}}}%
  \end{picture}%
\endgroup%


==> figures/LineTrafoLoading_onlycritical_NoShed.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LineTrafoLoading_onlycritical_NoShed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
  \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.125,0.05222548){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.21469907,0.05222548){\makebox(0,0)[b]{\smash{10000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.30439814,0.05222548){\makebox(0,0)[b]{\smash{20000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.39409722,0.05222548){\makebox(0,0)[b]{\smash{30000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.48379628,0.05222548){\makebox(0,0)[b]{\smash{40000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.57349539,0.05222548){\makebox(0,0)[b]{\smash{50000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.66319444,0.05222548){\makebox(0,0)[b]{\smash{60000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.7528935,0.05222548){\makebox(0,0)[b]{\smash{70000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.84259261,0.05222548){\makebox(0,0)[b]{\smash{80000}}}%
    \put(0.51250002,0.02338219){\makebox(0,0)[b]{\smash{Time (in seconds; 1 day)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.11805556,0.06925133){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.11805556,0.18925132){\makebox(0,0)[rb]{\smash{52}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.11805556,0.30925131){\makebox(0,0)[rb]{\smash{54}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.11805556,0.4292513){\makebox(0,0)[rb]{\smash{56}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.11805556,0.5492513){\makebox(0,0)[rb]{\smash{58}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.11805556,0.6692513){\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.08130859,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Loading (\%)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.64514842,0.21947178){\makebox(0,0)[lb]{\smash{CBL-12.47-BK2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{LineTrafoLoading_onlycritical_NoShed.pdf}}%
    \put(0.64514842,0.18277648){\makebox(0,0)[lb]{\smash{DR Setpoint}}}%
  \end{picture}%
\endgroup%


==> figures/Qtotalnecessary_DQ_SP_noBatP_withControl.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Qtotalnecessary_DQ_SP_noBatP_withControl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
  \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.125,0.05222548){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.28,0.05222548){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.435,0.05222548){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.58999999,0.05222548){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.74499999,0.05222548){\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.90000004,0.05222548){\makebox(0,0)[b]{\smash{100}}}%
    \put(0.51250002,0.02338219){\makebox(0,0)[b]{\smash{Time (in 15 min intervals; 1 day)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.11805556,0.06925133){\makebox(0,0)[rb]{\smash{−20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.11805556,0.13591798){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.11805556,0.20258464){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.11805556,0.26925129){\makebox(0,0)[rb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.11805556,0.33591798){\makebox(0,0)[rb]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.11805556,0.40258463){\makebox(0,0)[rb]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.11805556,0.46925131){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.11805556,0.53591797){\makebox(0,0)[rb]{\smash{120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.11805556,0.60258464){\makebox(0,0)[rb]{\smash{140}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.11805556,0.6692513){\makebox(0,0)[rb]{\smash{160}}}%
    \put(0.02489909,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Reactive Power (kvar)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.74081379,0.48628168){\makebox(0,0)[lb]{\smash{Total Q}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Qtotalnecessary_DQ_SP_noBatP_withControl.pdf}}%
    \put(0.74081379,0.44889106){\makebox(0,0)[lb]{\smash{Delta Q}}}%
  \end{picture}%
\endgroup%


==> figures/TambThvacTbuiSP_Shed_delay30sec.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TambThvacTbuiSP_Shed_delay30sec.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.125,0.05222548){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.21469907,0.05222548){\makebox(0,0)[b]{\smash{10000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.30439814,0.05222548){\makebox(0,0)[b]{\smash{20000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.39409722,0.05222548){\makebox(0,0)[b]{\smash{30000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.48379628,0.05222548){\makebox(0,0)[b]{\smash{40000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.57349539,0.05222548){\makebox(0,0)[b]{\smash{50000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.66319444,0.05222548){\makebox(0,0)[b]{\smash{60000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.7528935,0.05222548){\makebox(0,0)[b]{\smash{70000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.84259261,0.05222548){\makebox(0,0)[b]{\smash{80000}}}%
    \put(0.51250002,0.02338219){\makebox(0,0)[b]{\smash{1 day (in seconds)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.11805556,0.12925132){\makebox(0,0)[rb]{\smash{285}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.11805556,0.27925131){\makebox(0,0)[rb]{\smash{290}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.11805556,0.4292513){\makebox(0,0)[rb]{\smash{295}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.11805556,0.5792513){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.06818685,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Temperature (in Kelvin)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.67629557,0.23628168){\makebox(0,0)[lb]{\smash{Thvac}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.67629557,0.19958637){\makebox(0,0)[lb]{\smash{Tbui}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.67629557,0.16289106){\makebox(0,0)[lb]{\smash{Tbui-setpoint}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{TambThvacTbuiSP_Shed_delay30sec.pdf}}%
    \put(0.67629557,0.12550045){\makebox(0,0)[lb]{\smash{Tamb}}}%
  \end{picture}%
\endgroup%


==> figures/V_A6_V_B71_noBatP_noControl.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'V_A6_V_B71_noBatP_noControl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
  \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.125,0.05222548){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.28645833,0.05222548){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.44791667,0.05222548){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.609375,0.05222548){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.77083333,0.05222548){\makebox(0,0)[b]{\smash{80}}}%
    \put(0.51250002,0.02338219){\makebox(0,0)[b]{\smash{Time (in 15 min intervals; 1 day)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.11805556,0.06925133){\makebox(0,0)[rb]{\smash{0.986}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.11805556,0.14425129){\makebox(0,0)[rb]{\smash{0.988}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.11805556,0.21925131){\makebox(0,0)[rb]{\smash{0.990}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.11805556,0.29425128){\makebox(0,0)[rb]{\smash{0.992}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.11805556,0.3692513){\makebox(0,0)[rb]{\smash{0.994}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.11805556,0.4442513){\makebox(0,0)[rb]{\smash{0.996}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.11805556,0.51925129){\makebox(0,0)[rb]{\smash{0.998}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.11805556,0.5942513){\makebox(0,0)[rb]{\smash{1.000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.11805556,0.6692513){\makebox(0,0)[rb]{\smash{1.002}}}%
    \put(0.04794271,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Voltage [p.u]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.72744577,0.60017057){\makebox(0,0)[lb]{\smash{SW-A6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{V_A6_V_B71_noBatP_noControl.pdf}}%
    \put(0.72744577,0.56347526){\makebox(0,0)[lb]{\smash{B71}}}%
  \end{picture}%
\endgroup%


==> figures/V_A6_V_B71_noBatP_withControl.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'V_A6_V_B71_noBatP_withControl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
  \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.125,0.05222548){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.28,0.05222548){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.435,0.05222548){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.58999999,0.05222548){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.74499999,0.05222548){\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.90000004,0.05222548){\makebox(0,0)[b]{\smash{100}}}%
    \put(0.51250002,0.02338219){\makebox(0,0)[b]{\smash{Time (in 15 min intervals; 1 day)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.11805556,0.06925133){\makebox(0,0)[rb]{\smash{0.988}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.11805556,0.16925128){\makebox(0,0)[rb]{\smash{0.990}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.11805556,0.26925129){\makebox(0,0)[rb]{\smash{0.992}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.11805556,0.3692513){\makebox(0,0)[rb]{\smash{0.994}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.11805556,0.46925131){\makebox(0,0)[rb]{\smash{0.996}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.11805556,0.5692513){\makebox(0,0)[rb]{\smash{0.998}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.11805556,0.6692513){\makebox(0,0)[rb]{\smash{1.000}}}%
    \put(0.04794271,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Voltage [p.u.]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.73300133,0.5835039){\makebox(0,0)[lb]{\smash{SW-A6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{V_A6_V_B71_noBatP_withControl.pdf}}%
    \put(0.73300133,0.54680859){\makebox(0,0)[lb]{\smash{B71}}}%
  \end{picture}%
\endgroup%


==> figures/qss-block-diagram-iterative.tex <==
%--- Draw block diagram of QSS integration of one component of an ODE system.
%
%   Show the events and models defined by the iterative presentation.

\setlength{\unitlength}{1cm}
\begin{picture}(8.4,1.6)

% Inputs to derivative function.
\put(0,1.2){\vector(1,0){1.2}}
\put(0.2,1.4){\parbox[b]{5em}{$\qInputsMdlAt{\idxRcnt}$}}
\put(0,0.4){\vector(1,0){1.2}}
\put(0.2,0.6){\parbox[b]{5em}{$\qStMdlAt{\idxRcnt}$}}

% Derivative function.
\put(1.2,0){\framebox(0.9,1.6){$\derivFcnEl{j}$}}

% Output of derivative function is derivative.
\put(2.1,0.8){\vector(1,0){1.2}}
\put(2.3,1.0){\parbox[b]{5em}{$\frac{d\cStMdlElAt{j}{k}}{d\time}$}}

% Integrate derivative.
\put(3.3,0){\framebox(0.9,1.6){$\int$}}

% Output of integrator is state.
\put(4.2,0.8){\vector(1,0){1.2}}
\put(4.4,1.0){\parbox[b]{5em}{$\cStMdlElAt{j}{k}$}}

% Quantize the state.
\put(5.4,0){\framebox(1.8,1.6){quantize}}

% Output of quantizer is quantized state.
\put(7.2,0.8){\vector(1,0){1.2}}
\put(7.4,1.0){\parbox[b]{5em}{$\qStMdlElAt{j}{\idxQevt}$}}

\end{picture}

